REDACT: Robust Perceptive Locomotion under Unseen Visual Corruption

Depth-conditioned locomotion policies have demonstrated impressive agile maneuvers, but can be steered to unpredictable actions when observations are outside their training distribution. Occlusion, invalid returns, sensor noise, and visual distractors can shift deployment observations away from nominal simulated depth. While synthetic sensor augmentation targets specified degradations, it does not by itself define behavior under corruption families omitted from training. To address gaps in training-time coverage, we present REDACT (Retaining Evidence Despite Artifacts for Continued Traversal), a teacher-student framework combining an improved visual encoder architecture, persistent feature masking, and a novel consensus-gating algorithm to retain useful depth information under unmodeled corruption. The gate uses approximate conformal calibration on clean observations alone, requiring no prior knowledge of the corruption type. Trained on clean simulated depth, REDACT retains useful visual information under unseen corruption, supporting higher traversal success than existing parkour baselines. Evaluation of depth augmentation across corruption families further shows that REDACT improves robustness where augmentation coverage is missing. Real-world trials demonstrate zero-shot transfer to structured and forested environments with unfamiliar scene content.

==> Figures/robustness_float.tex <==
    \centering
    \includegraphics[width=\columnwidth]{Figures/depth_corruptions_v2.pdf}
    \caption{Preprocessed depth observations from deployment and simulation. The top-left panel shows partial tree occlusion and depth dropouts in the vegetated-log setting (Fig.~\ref{fig:real_world_teaser}, bottom right); the remaining panels illustrate the simulated evaluation conditions at the maximum tested severity.}
    \label{fig:corruptions}

